From Multiloop Spinor Helicity Technique to String Reorganization

The success of the spinor helicity technique for tree processes is reviewed. To apply it to multiloop diagrams one is naturally led to the Schwinger proper-time representation, whose properties are discussed. This representation also serves as a useful link between field theories and string theories.

==> (inline-ps-0) <==
%!PS-Adobe-2.0


%!PS-Adobe-2.0


%   DRAWING COMMANDS

/arrowdict 14 dict def
arrowdict begin
 /mtrx matrix def
end

/arrow
 { arrowdict begin
    /headlength exch def
    /halfheadthickness exch 2 div def
    /halfthickness exch 2 div def
    /tipy exch def /tipx exch def
    /taily exch def /tailx exch def
    /dx tipx tailx sub def
    /dy tipy taily sub def
    /arrowlength dx dx mul dy dy mul add
      sqrt def
    /angle dy dx atan def
    /base arrowlength headlength sub def
    /savematrix mtrx currentmatrix def
    tailx taily translate
    angle rotate
    0 halfthickness neg moveto
    base halfthickness neg lineto
    base halfheadthickness neg lineto
    arrowlength 0 lineto
    base halfheadthickness lineto
    base halfthickness lineto
    0 halfthickness lineto
    closepath
    savematrix setmatrix
    end
  }def

/cir{ stroke  0 0 3 -1 roll 0 360 arc stroke} def
/cirf{ stroke 0 0 3 -1 roll 0 360 arc  fill stroke} def
/cp {currentpoint} def
/l {lineto} def
/m{moveto}def
/r {rotate} def
/rl{rlineto} def
/rm {rmoveto} def
/so {currentpoint translate stroke} def
/o {0 0 moveto} def
/t {translate} def
% ---------------------------------------------
%
%     FONT COMMANDS

/cbb{/Courier-BoldOblique
 findfont 30 scalefont setfont moveto show} def

/fb {/Times-Roman findfont 15 scalefont setfont moveto    show
 } def
/fbb {/Times-Roman findfont 18 scalefont setfont moveto    show
 } def
%----------------------------------------------------
% ADDITIONAL DEFINITIONS

%thick fermion line of length 50 from cp; cp moved to right end of line
/fer{3 setlinewidth  50 0 rlineto cp t stroke 1 setlinewidth
0 0 m} def

%arrowhead with base at 0 0 pointing to the left; cp moved to base
/aro{0 0 -10 0 2 10 10 arrow 0 0 t fill stroke 0 0  m} def

%thin arrowhead pointing left at origin
/aros{0 0 -5 0 2 5 10 arrow  0 0 t fill stroke o} def

%dashed photon line from cp to rel coord (x,y); cp moved to end of line.
%usage: x y pho
/pho{[5 5]0 setdash rlineto cp t stroke o []0 setdash} def

%dot at current point
/dot{cp t  4 cirf o} def
/round{40 0 m 10 0 lineto 0 0 0 10 5 arcto  0 40 lineto stroke
0 0 m} def
/bround{40 0 m 10 0 lineto 0 0 0 10 10 arcto  0 40 lineto stroke
0 0 m} def
/sharpbround{-55 0 m -24 0 lineto 0 0 -50 50 10 arcto  -50 50 lineto stroke
0 0 m} def
%--------------------------------------




%%Page: 1
%%BeginPageSetup
%Fig. 1
.6 .6 scale

100 1200 t
o
fer aro fer fer aro fer
-200 -100 t
o
 fer aro fer fer aro fer
-100 0 m 0 100 pho  cp t stroke
-50 0 m -50 50 pho 150 -50 m -50 50 pho
-75 -25 m cp t o -45 r  aros 45 r 100 0 m cp t o -45 r aros 45 r -25 25 m

-125 -275 t
o
50 0 rl -50 50 rl cp t o
5 0 m 50 -50 rl 50 0 rl  cp t o
0 -90 rl 0 -10 rm cp t o bround 10 0 rm 100 0 rl o 5 0 m cp t o
 90 r bround  -90 r 0 10 rm 0 90 rl 55 0 rm cp t o sharpbround
-55 50  rm 50 -50 rl 50 0 rl
-115 -100 rm -90 0 rl

(p  +) -200 250 fbb (4) -192 240 fb
(p  -) -200 150 fbb (3) -192 140 fb
(p  +) 60 250 fbb (2) 68 240 fb
(p  -) 60 150 fbb (1) 68 140 fb
(p  +) -200 300 fbb  (5) -192 290 fb
(k) -156 300 fbb (5) -148 290 fb
(p  -) -100 300 fbb  (6) -92 290 fb
(k) -56 300 fbb (6 ) -48 290 fb
(q) -100 235 fbb (1) -92 225 fb
(q) -50 235 fbb (2) -42 225 fb
((a))130 200 cbb

(p  +) -200 0 fbb (4) -192 -10 fb
(p  -) -200 -100 fbb (3) -192 -110 fb
(p  +) 60  0 fbb (2) 68 -10 fb
(p  -) 60 -100 fbb (1) 68 -110 fb
(p  +) -200 50 fbb  (5) -192 40 fb
(k  +) -146 50 fbb (5) -138 40 fb
(p  -) -85 50 fbb  (6) -77 40 fb
(k  -) -41 50 fbb (6 ) -33 40 fb
(q) -100 -15 fbb (1) -92 -25 fb
(q) -50 -15 fbb (2) -42 -25 fb
((b)) 130 -50 cbb

(Fig. 1) -120 -200 cbb

stroke
%%%%--------------------------------------

%Fig. 2


420  150 t
o
100 0 rl 0 -100   rl -100 0 rl 0 100 rl stroke o
[5 5]0 setdash 150 50 rm -200 -200 rlineto
50 150 rm -50 50 rl 150 -150 rm 50 -50 rl cp t stroke o []0 setdash
-175 175 rm cp t o -45 r aros 45 r 150 0 rm cp t o -135 r aros 135 r
0 -150 rm cp t o 135 r aros -135 r -150 0 rm cp t o 45 r aros -45 r

(p  ) -50 190 fbb (1) -42 180 fb
(p  ) 190 190 fbb (2) 198 180 fb
(p  ) -50 -42 fbb (4) -42 -50 fb
(p  ) 190 -42 fbb (3) 198 -50 fb
(1) 10 75 fbb
(3) 130 75 fbb
(5) 65 75 fbb
(2) 70 130 fbb
(4) 70 5 fbb



47 55 rm cp t o -90 r aros 90 r
(Fig. 2) -100 -290 cbb


stroke

%%%%----------------------------------------------

%Fig. 3

-700 -500 t
o
fer fer fer aro fer fer fer
-300 -100 t
o
fer fer fer aro fer fer fer
-100 0 m 0 100 pho -100 0 m 0 -100 pho
50 0 m cp t stroke
[5 5]0 setdash 0 -100 144 45 135 arc
stroke []0 setdash
0 43 m cp t   -50 10 t -90 r   90 r 100 0 t -90 r   90 r
-200 -54 t

%origin at lower left end of thick line
(p   +) -45 0 fbb  (2)-35 -10 fb
(p   +) 310 0 fbb  (1)320 -10 fb
(p   -) 310 100  fbb    (3)320 90 fb
(p   -) -45 100 fbb    (4)-35 90 fb
(q) 65 -15 fbb (3) 75 -21 fb
(q) 140 -15 fbb (2) 150 -21 fb
(q) 140 115 fbb (4) 150 105 fb
(q) 210 -15 fbb (1) 220 -21 fb
((a)) 350 40 cbb
(Fig. 3) 95 -350 cbb

 0 -100 t
o
100 0 rl 0 -45 rl 0 -20 rm 0 -25 rl 0 -10 rm cp t o bround 10 0 rm 80 0 rl
10 0 rm cp t o 90 r bround -90 r 0 10 rm 0 25 rl 0 20 rm 0 45 rl 100 0 rl
-300 -100 rm 50 0 rl 100 -50 rm cp t o stroke 0 0 111.8 153 35 arcn
o 80 61.5 rm cp t o stroke 0 0 11.5 30 -90 arcn -25 0 rl
-10 0 rm cp t o bround 0 30 rm 0 12 rl 0 20 rm 0 38 rl
-90 0 rl 0 -38 rl 0 -20 rm 0 -32 rl
0 -10 rm cp t o 90 r bround -90 r -30 0 rm -20 0 rl
95 -50 rm cp t o stroke 0 0 106.8 153 27 arcn 55 0 rl
-150 50 t o
(p   +) -45 0 fbb  (2)-35 -10 fb
(p   +) 310 0 fbb  (1)320 -10 fb
(p   -) 310 100  fbb    (3)320 90 fb
(p   -) -45 100 fbb    (4)-35 90 fb
(q) 65 -15 fbb (3) 75 -21 fb
(q) 140 -15 fbb (2) 150 -21 fb
(q) 140 115 fbb (4) 150 105 fb
(q) 210 -15 fbb (1) 220 -21 fb
((b)) 350 40 cbb

stroke
%%%%------------------------------------

%Fig. 4

 600  280 t
o
.8 .8 scale
60 cir stroke
[5 5]0 setdash o 6{0 60 m 0 60 rl o -60 r} repeat stroke
0
[] 0 setdash

(p) -0 130 fbb (1) 8 120 fb
(p) 110 60 fbb (2) 118 50 fb
(p) 110 -70 fbb (3) 118 -80 fb
(p) -120 -70 fbb (5) -112 -80 fb
(p) -120 60 fbb (6) -112 50 fb
(p) 0 -130 fbb (4) 8 -140 fb

((a)) 200 0 cbb

0 -300 t  o
60 cir stroke
[5 5]0 setdash o 22.5 r 8{0 60 m 0 60 rl o -45 r} repeat stroke
0 [] 0 setdash
-22.5 r 0 -109 m 150 0 rm -300 0 rl
 150 169 rm dot [5 5]0 setdash 0 -40 rl dot 0 -20 rm cp t o
20 0 rm dot 40 0 rl dot -80 0 rm dot -40 0 rl dot
60 -20 rm dot 0 -40 rl dot 0 60 m cp t stroke
0 [] 0 setdash o stroke 0 0 20 0 360 arc
-45 -109 m dot 90 0 rm dot -22 53 m dot -46 0 m dot
((b)) 200 50 cbb

1.25 1.25 scale
(Fig. 4) -30 -150 cbb
stroke
showpage




%%EOF
